Colored sl(N) link homology via matrix factorizations

The Reshetikhin-Turaev sl(N) polynomial of links colored by wedge powers of the defining representation has been categorified via several different approaches. Here, we give a concise introduction to the categorification using matrix factorizations, which is a direct generalization of the Khovanov-Rozansky homology. Full details of the construction are given in [arXiv:0907.0695]. We also briefly review deformations and applications of this categorification given in [arXiv:1002.2662, arXiv:1011.2254, arXiv:1102.0586].

==> decomp-II-proof-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,80)(90,30)

\put(120,0){\vector(0,1){5}}

\put(120,5){\vector(0,1){25}}

\put(120,30){\line(0,1){15}}

\put(120,45){\vector(0,1){15}}

\qbezier(120,5)(170,0)(170,25)

\qbezier(120,55)(170,60)(170,35)

\put(170,35){\vector(0,-1){10}}

\qbezier(120,15)(130,5)(130,25)

\qbezier(120,45)(130,55)(130,35)

\put(130,35){\vector(0,-1){10}}

\put(110,55){\tiny{$m$}}

\put(110,0){\tiny{$m$}}

\put(95,45){\tiny{$m+n$}}

\put(110,30){\tiny{$N$}}

\put(95,10){\tiny{$m+n$}}

\put(130,30){\tiny{$N-m-n$}}

\put(175,30){\tiny{$n$}}

\end{picture}

==> decomp-II-proof-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,30)(90,-60)

\put(120,-90){\vector(0,1){5}}

\put(120,-85){\vector(0,1){25}}

\put(120,-60){\line(0,1){15}}

\put(120,-45){\vector(0,1){15}}

\qbezier(150,-80)(170,-70)(170,-65)

\qbezier(150,-40)(170,-50)(170,-55)

\put(170,-55){\vector(0,-1){10}}

\qbezier(150,-80)(130,-70)(130,-65)

\qbezier(150,-40)(130,-50)(130,-55)

\put(130,-55){\vector(0,-1){10}}

\put(120,-40){\vector(1,0){30}}

\put(150,-80){\vector(-1,0){30}}

\put(110,-35){\tiny{$m$}}

\put(110,-90){\tiny{$m$}}

\put(110,-60){\tiny{$N$}}

\put(130,-60){\tiny{$N-m-n$}}

\put(125,-38){\tiny{$N-m$}}

\put(125,-87){\tiny{$N-m$}}

\put(175,-60){\tiny{$n$}}
\end{picture}

==> decomp-II-proof-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,30)(-15,-60)

\put(0,-90){\vector(0,1){15}}

\put(0,-75){\vector(0,1){15}}

\put(0,-60){\line(0,1){15}}

\put(0,-45){\vector(0,1){15}}

\qbezier(0,-75)(20,-85)(20,-65)

\qbezier(0,-45)(20,-35)(20,-55)

\put(20,-55){\vector(0,-1){10}}

\put(-10,-35){\tiny{$m$}}

\put(-10,-60){\tiny{$N$}}

\put(-10,-90){\tiny{$m$}}

\put(25,-60){\tiny{$N-m$}}

\end{picture}

==> decomp-III-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(80,60)(-180,30)

\put(-170,0){\vector(1,1){20}}

\put(-150,20){\vector(1,0){20}}

\put(-130,20){\vector(0,1){20}}

\put(-130,20){\vector(1,-1){20}}

\put(-130,40){\vector(-1,0){20}}

\put(-150,40){\vector(0,-1){20}}

\put(-150,40){\vector(-1,1){20}}

\put(-110,60){\vector(-1,-1){20}}

\put(-175,0){\tiny{$_1$}}

\put(-175,55){\tiny{$_1$}}

\put(-127,30){\tiny{$_1$}}

\put(-108,0){\tiny{$_m$}}

\put(-108,55){\tiny{$_m$}}

\put(-160,30){\tiny{$_m$}}

\put(-150,45){\tiny{$_{m+1}$}}

\put(-150,13){\tiny{$_{m+1}$}}

\end{picture}

==> decomp-IV-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(95,90)(-180,45)

\put(-160,0){\vector(0,1){25}}

\put(-160,65){\vector(0,1){25}}

\put(-160,25){\vector(0,1){40}}

\put(-160,65){\vector(1,0){40}}

\put(-120,25){\vector(0,1){40}}

\put(-120,25){\vector(-1,0){40}}

\put(-120,0){\vector(0,1){25}}

\put(-120,65){\vector(0,1){25}}

\put(-167,13){\tiny{$_1$}}

\put(-167,72){\tiny{$_l$}}

\put(-180,48){\tiny{$_{l+n}$}}

\put(-117,13){\tiny{$_{m+l-1}$}}

\put(-117,72){\tiny{$_{m}$}}

\put(-117,48){\tiny{$_{m-n}$}}

\put(-155,32){\tiny{$_{l+n-1}$}}

\put(-142,58){\tiny{$_n$}}

\end{picture}

==> decomp-V-1-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13,44){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> decomp-V-2-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,40)(-40,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-35,30){\tiny{$_{m-j}$}}

\put(-2,45){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j}$}}
\end{picture}

==> fork-1-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,20){\vector(0,1){20}}
\put(5,35){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}$}
\end{picture}

==> fork-m-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,20){\vector(0,1){20}}
\put(5,35){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}$}
\end{picture}

==> fork-sliding-general-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^+$}

\end{picture}

==> fork-sliding-general-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\line(1,1){8}}

\put(0,20){\line(-1,1){8}}

\put(12,32){\vector(1,1){8}}

\put(-12,32){\vector(-1,1){8}}

\put(-20,30){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^+$}

\end{picture}

==> fork-sliding-general-12.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\line(1,0){18}}

\put(2,10){\vector(1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^-$}

\end{picture}

==> fork-sliding-general-13.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,30){\line(1,0){8}}

\put(-8,30){\line(1,0){16}}

\put(12,30){\vector(1,0){8}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^-$}

\end{picture}

==> fork-sliding-general-20.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,10){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{20}^-$}

\end{picture}

==> fork-sliding-general-21.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\line(1,1){8}}

\put(0,20){\line(-1,1){8}}

\put(12,32){\vector(1,1){8}}

\put(-12,32){\vector(-1,1){8}}

\put(20,30){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{21}^-$}

\end{picture}

==> fork-sliding-general-22.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,10){\line(-1,0){18}}

\put(-2,10){\vector(-1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{20}^+$}

\end{picture}

==> fork-sliding-general-23.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,30){\line(-1,0){8}}

\put(8,30){\line(-1,0){16}}

\put(-12,30){\vector(-1,0){8}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{21}^+$}

\end{picture}

==> fork-sliding-general-30.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,8){\vector(0,-1){8}}

\put(0,20){\line(0,-1){8}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,10){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{30}^-$}

\end{picture}

==> fork-sliding-general-31.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(8,28){\vector(-1,-1){8}}

\put(-8,28){\vector(1,-1){8}}

\put(20,40){\line(-1,-1){8}}

\put(-20,40){\line(1,-1){8}}

\put(-20,30){\vector(1,0){40}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{31}^-$}

\end{picture}

==> fork-sliding-general-32.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,10){\line(1,0){18}}

\put(2,10){\vector(1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{30}^+$}

\end{picture}

==> fork-sliding-general-33.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,30){\line(1,0){8}}

\put(-8,30){\line(1,0){16}}

\put(12,30){\vector(1,0){8}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{31}^+$}

\end{picture}

==> fork-sliding-general-40.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,8){\vector(0,-1){8}}

\put(0,20){\line(0,-1){8}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,10){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{40}^+$}

\end{picture}

==> fork-sliding-general-41.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(8,28){\vector(-1,-1){8}}

\put(-8,28){\vector(1,-1){8}}

\put(20,40){\line(-1,-1){8}}

\put(-20,40){\line(1,-1){8}}

\put(20,30){\vector(-1,0){40}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{41}^+$}

\end{picture}

==> fork-sliding-general-42.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,10){\line(-1,0){18}}

\put(-2,10){\vector(-1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{40}^-$}

\end{picture}

==> fork-sliding-general-43.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,30){\line(-1,0){8}}

\put(8,30){\line(-1,0){16}}

\put(-12,30){\vector(-1,0){8}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{41}^-$}

\end{picture}

==> fork-sliding-induction-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\vector(0,1){20}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,50){\vector(0,1){10}}

\put(-20,10){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(20,13){\tiny{$_n$}}

\put(-5,-15){$\widetilde{D}_{10}^+$}

\end{picture}

==> fork-sliding-induction-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){20}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\line(0,1){13}}

\put(-20,55){\vector(0,1){5}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,58){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(0,57){\tiny{$_n$}}

\put(-3,-15){$\widetilde{D}_{11}^+$}

\end{picture}

==> fork-sliding-induction-morph1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\line(0,1){6}}

\put(0,8){\vector(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,14)(30,14)(30,30)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,30){\vector(0,1){15}}

\put(20,50){\vector(0,1){10}}

\put(-20,7){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,10){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\line(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,10)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,16){\vector(0,1){29}}

\put(20,50){\vector(0,1){10}}

\put(-20,13){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,16){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,37){\vector(0,1){23}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,37){\vector(0,1){8}}

\put(30,15){\line(0,1){19}}

\put(30,38){\vector(0,1){7}}

\put(20,50){\vector(0,1){10}}

\put(-35,36){\vector(1,0){70}}

\put(-17,50){\tiny{$_m$}}

\put(3,45){\tiny{$_1$}}

\put(33,45){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,38){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,35){\line(0,1){18}}

\put(-20,55){\vector(0,1){5}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,15){\vector(0,1){30}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,57){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(0,56){\tiny{$_n$}}

\end{picture}

==> square-m-n-k-left-poly.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> square-m-n-k-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}



\put(-3,-15){$\Gamma_k^L$}
\end{picture}

==> square-m-n-l-right-1-high-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,30)(-30,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-1}$}}

\put(-2,43){\tiny{$_{1}$}}
\put(-12,15){\tiny{$_{n+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+1}$}}
\end{picture}

==> square-m-n-l-right-1-low-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,30)(-30,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+1}$}}

\put(-2,15){\tiny{$_{1}$}}
\put(-12,43){\tiny{$_{n+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-1}$}}
\end{picture}

==> square-m-n-l-right-k+1-low-tilde-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,60)(-55,0)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){10}}
\put(-25,30){\vector(0,1){10}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}
\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(15,30){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,35){\tiny{$_{n+k+1}$}}
\put(-45,25){\tiny{$_{n+k}$}}

\put(-7,15){\tiny{$_{k}$}}
\put(-7,26){\tiny{$_{1}$}}
\put(-22,43){\tiny{$_{n+k+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,35){\tiny{$_{m+l-k-1}$}}
\put(18,25){\tiny{$_{m+l-k}$}}
\end{picture}

==> square-m-n-l-right-k-low-hat-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-45,0)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){10}}
\put(-25,30){\vector(0,1){10}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}
\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(15,40){\vector(-1,0){40}}
\put(-25,30){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-45,35){\tiny{$_{m-1}$}}
\put(-45,25){\tiny{$_{n+k}$}}

\put(-7,15){\tiny{$_{k}$}}
\put(-7,43){\tiny{$_{1}$}}
\put(-22,32){\tiny{$_{n+k+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,35){\tiny{$_{n+l+1}$}}
\put(18,25){\tiny{$_{m+l-k}$}}
\end{picture}

==> tri-vertex-m-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,20){\vector(0,1){20}}

\put(-5,20){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(-25,20){\vector(0,1){20}}

\put(-25,0){\vector(1,1){20}}

\put(-45,0){\vector(1,1){20}}

\put(25,0){\vector(-1,1){20}}

\put(45,0){\vector(-1,1){20}}

\put(-22,20){$\dots$}

\put(10,20){$\dots$}

\end{picture}

==> tri-vertex-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,20){\vector(0,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(2,30){\tiny{$e$}}

\put(12,12){\tiny{$e_2$}}

\put(-15,13){\tiny{$e_1$}}

\end{picture}

==> tri-vertex-s-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,0){\vector(0,1){20}}

\put(-5,0){\vector(0,1){20}}

\put(-25,0){\vector(0,1){20}}

\put(25,0){\vector(0,1){20}}

\put(-5,20){\vector(-1,1){20}}

\put(-25,20){\vector(-1,1){20}}

\put(5,20){\vector(1,1){20}}

\put(25,20){\vector(1,1){20}}

\put(-22,20){{$\dots$}}

\put(10,20){{$\dots$}}

\end{picture}

==> tri-vertex-s.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(2,5){\tiny{$e$}}

\put(12,26){\tiny{$e_2$}}

\put(-15,26){\tiny{$e_1$}}

\end{picture}

==> twisted-fork-1-n-neg.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(20,0){\vector(-1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(-20,0){\line(1,1){18}}
\put(2,22){\vector(1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}^-$}
\end{picture}

==> twisted-fork-1-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(-20,0){\vector(1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(20,0){\line(-1,1){18}}
\put(-2,22){\vector(-1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}^+$}
\end{picture}

==> twisted-fork-m-1-neg.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(20,0){\vector(-1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(-20,0){\line(1,1){18}}
\put(2,22){\vector(1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}^-$}
\end{picture}

==> twisted-fork-m-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(-20,0){\vector(1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(20,0){\line(-1,1){18}}
\put(-2,22){\vector(-1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}^+$}
\end{picture}

==> two-squares-m-n-l-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,45)(-65,45)

% center

\put(-40,0){\vector(0,1){25}}

\put(-40,65){\vector(0,1){25}}

\put(-40,25){\vector(0,1){40}}

\put(0,25){\vector(0,1){40}}

\put(0,65){\vector(-1,0){40}}

\put(0,65){\vector(1,0){40}}

\put(40,25){\vector(-1,0){40}}

\put(40,25){\vector(0,1){40}}

\put(-40,25){\vector(1,0){40}}

\put(40,0){\vector(0,1){25}}

\put(40,65){\vector(0,1){25}}

\put(-47,13){\tiny{$n$}}

\put(-47,72){\tiny{$m$}}

\put(-63,42){\tiny{$m-1$}}

\put(43,13){\tiny{$m+l$}}

\put(43,72){\tiny{$n+l$}}

\put(43,42){\tiny{$m+l-1$}}

\put(-35,28){\tiny{$n-m+1$}}

\put(-15,42){\tiny{$n-m+2$}}

\put(-22,58){\tiny{$1$}}

\put(18,28){\tiny{$1$}}

\put(5,58){\tiny{$n-m+1$}}

\end{picture}

==> v-vector-m+n-bubble-slide.tex <==
\setlength{\unitlength}{0.75pt}
\begin{picture}(65,80)(-30,35)

\put(0,-5){\vector(0,1){15}}
\put(0,60){\vector(0,1){15}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n}$}}

\put(5,3){\tiny{$_{m+n}$}}

\put(17,35){\tiny{$_{n}$}}

\put(-22,35){\tiny{$_{m}$}}

\end{picture}
